Optimising finite-time quantum information engines using Pareto bounds

Information engines harness measurement and feedback to convert energy into useful work. In this study, we investigate the fundamental trade-offs between ergotropic output power, thermodynamic efficiency and information-to-work conversion efficiency in such engines, explicitly accounting for the finite time required for measurement. As a model engine, we consider a two-level quantum system from which work is extracted via a temporarily coupled quantum harmonic oscillator that serves as the measurement device. This quantum device is subsequently read out by a classical apparatus. We compute trade-offs for the performance of the information engine using Pareto optimisation, which has recently been successfully used to optimise performance in engineering and biological physics. Our results offer design principles for future experimental implementations of information engines, such as in nano-mechanical systems and circuit QED platforms.

==> figures/model_diagram.tex <==
\begin{tikzpicture}[scale=0.8]
    % Define parameters
    \pgfmathsetmacro{\circrad}{1.2} % Circle radius
    \pgfmathsetmacro{\xqho}{3*\circrad}  % x-coordinate of QHO
    \pgfmathsetmacro{\xproj}{2*\xqho} % x-coordinate of M1 meter
    \pgfmathsetmacro{\qhospacing}{0.5} % Spacing between QHO levels
    \pgfmathsetmacro{\qholevels}{5} % Number of QHO levels

    % Two-Level System (TLS)
    \fill[red!20, thick] (0,0) circle (\circrad);
    \draw[thick] (0,0) circle (\circrad);
    \draw (-0.6*\circrad,0.4*\circrad) -- (0.6*\circrad,0.4*\circrad) node[above,xshift=-0.5*\circrad cm] {$\ket{1}$};
    \draw (-0.6*\circrad,-0.4*\circrad) -- (0.6*\circrad,-0.4*\circrad) node[below,xshift=-0.5*\circrad cm] {$\ket{0}$};
    \draw[<->, thick] (0,0.4*\circrad) -- node[left] {$\Delta E$} (0,-0.4*\circrad);
    \node[draw=red!50, fill=red!20, rounded corners, below=0.8cm, minimum width=2*\circrad cm, minimum height=1cm, align=center] (TLSbox) at (0,-1.2) {$\Temp[S]$};
    \draw[<->, thick] (0,-\circrad) -- (TLSbox.north);

    % Work output arrow from TLS pointing left
    \draw[->, thick] (-1.1*\circrad,0) -- node[above] {$\Wext$} (-2*\circrad,0);

    % Quantum Harmonic Oscillator (QHO)
    \begin{scope}[shift={(\xqho,0)}]
        \begin{scope}[yscale=-1]
            \fill[blue!20] (-\circrad,-\circrad) parabola bend (0,\circrad) (\circrad,-\circrad);
            \begin{scope}
                \clip (-\circrad,-\circrad) parabola bend (0,\circrad) (\circrad,-\circrad);
                \foreach \n in {0,...,\qholevels} {
                    \draw (-\circrad,\n*\qhospacing-\circrad) -- (\circrad,\n*\qhospacing-\circrad);
                }
                \draw[<->] (0.0, 2*\qhospacing-\circrad) -- node[right] {$\hbar\omega$} (0.0, 3*\qhospacing-\circrad);
            \end{scope}
            \draw[thick, black] (-\circrad,-\circrad) parabola bend (0,\circrad) (\circrad,-\circrad);
        \end{scope}
    \end{scope}
    \node[draw=blue!50, fill=blue!20, rounded corners, below=0.8cm, minimum width=2*\circrad cm, minimum height=1cm, align=center] (QHObox) at (\xqho,-1.2) {$\Temp[M]$};
    \draw[<->, thick] (\xqho,-\circrad) -- (QHObox.north);

    % Arrow between TLS and QHO labeled V(t)
    \draw[<->, thick, green!50!black] (1.1*\circrad,0) -- node[below] {$\hat{V}_{\rm I}(t)$} (0.75*\xqho,0);
    \draw[->, thick, orange] (0.5*\xqho,\circrad) node[above]{$\Wmeas$}--  (0.5*\xqho,0.1);

    % New double-sided arched arrow labeled I
    \draw[<->, thick, purple] (1.1*\circrad,-0.7) to[out=-20, in=-160] node[below] {$I$} (0.75*\xqho,-0.7);
    
    % Classical Meter (M1) - Replaced with image
    \node[inner sep=0pt] at (\xproj,0) {\includegraphics[width=2.0cm]{figures/computer_drawing.pdf}};
    \node[] at (\xproj-0.2, 0) {${n_j}$};
    
    % Trash can image beneath the computer image
    \node[inner sep=0pt] at (\xproj-0.2,-2.7) {\includegraphics[height=1cm]{figures/drawing_trash_can.pdf}};

    % Arrows between QHO and M1
    \draw[<->, thick] (1.25*\xqho,0) -- (\xproj-1.1*\circrad,0);

    % Upward curved arrow from QHO to M1 labeled S
    \draw[<->, thick, blue!50!green] (\xqho+\circrad, 0.8) to[out=30, in=150] node[midway, above] {$\mathcal{S}$} (\xproj-\circrad, 0.8);
    
    % Draw the feedback mechanism
    \draw[thick] (\xproj-0.2, 2) -- (0, 2) node[above,midway] {Feedback};
    \draw[thick] (\xproj-0.2, 0.8) -- (\xproj-0.2, 2) node[midway,right]{${n_k}$};
    \node[scale=1.2, text=green!70!black] at (\xproj+0.1, 1.0) {\checkmark};
    \draw[thick, ->] (0,2) -- (0,1.2);
    \draw[thick, ->] (\xproj-0.2, -0.8) -- (\xproj-0.2, -2) node[midway,right]{$n_i$};
    \node[scale=1.2, text=red] at (\xproj+0.1, -1.0) {\texttimes};

\end{tikzpicture}

==> figures/schematic.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    circle style/.style={draw, minimum size=1.75cm, shape=circle, align=center},
    circle style 2/.style={draw, minimum size=1.3cm, shape=circle, align=center},
    arrow style/.style={-{Latex}, thick},
    box style/.style={draw=black, rounded corners, thick, inner sep=5pt},
    box style 2/.style={draw=black, rounded corners, thick, inner sep=5pt, minimum width=2.5cm, minimum height=1.3cm}
]

    % Interlocked circles in the center
    \node[circle style 2] (V1) at (2.7,0) {S};
    \node[circle style 2] (V2) at (3.9,0) {M};
    % Box around interlocking circles (SM-part)
    \node[box style, fit=(V1)(V2)] (SM_part) {};
    \node[] (S) at (2.7,-0.66) {};
    \node[] (M) at (3.9,-0.66) {};
    % Left box (below SM_part)
    \node[box style 2, fill=red!20] (TS) at (SM_part.south west |- SM_part.south) [below=1cm of SM_part.south west] {$\Temp[S]$}; % Adjusted position
    
    % Right box (below SM_part)
    \node[box style 2, fill=blue!20] (TM) at (SM_part.south east |- SM_part.south) [below=1cm of SM_part.south east] {$\Temp[M]$}; % Adjusted position

    % Arrows between elements
    \draw[arrow style] (TS.north) to[out=0, in=270] node[pos=0.5, allow upside down, left] {$\mathcal{Q}_\text{S}$} (S);
    \draw[arrow style] (M) to[out=270, in=180] node[pos=0.5, allow upside down, right] {$\mathcal{Q}_\text{M}$} (TM.north);
    
    % W_ext pointing from left of SM-part
    \draw[arrow style] (SM_part.west) -- ++(-1.5,0) node[left] {$\Wext$};
    
    % W_Meas pointing to right of SM-part
    \draw[arrow style] (SM_part.east) ++(1.5,0) node[right] {$\Wmeas$} -- (SM_part.east);

\end{tikzpicture}

